Statistical inference of a competing risks model based on improved adaptive type-II progressive censored data under Gompertz lifetime distribution

This paper studies survival of certain bird species (Zebra Finches) under different food availability conditions. A competing risks model is studied under improved adaptive type-II progressive censoring scheme (IAT-II PCS) referring to this phenomena. Two independent competing causes of failure are considered where lifetime of these failures are assumed to follow Gompertz distribution with unknown scale and shape parameters. Maximum likelihood estimators (MLEs) of the unknown parameters are derived. It is established that they exist uniquely. Asymptotic confidence intervals (ACIs) are also constructed using asymptotic normality property of the MLE. Bayes estimates are obtained with respect to both non-informative and informative priors under different loss functions. Highest posterior density (HPD) credible intervals are calculated. A Monte Carlo simulation study is conducted to compare the performance of the proposed estimates. Three optimality criteria are studied to obtain the optimal censoring scheme. Finally, a real life data set is analyzed for further illustrations.

==> (inline-0) <==
\begin{longtable}{*{14}c*{10}{r@{}l}}
   	\caption{Average values and MSEs of the MLEs and Bayes estimates for different schemes with different values of $n$, $m$ when $t_{1}=0.8$, $t_{2}=1.12$ and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.5, 0.8, 0.75)$.}
   	\label{T1} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} & \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(Continued)} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endhead
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 0.4151& 0.4347& 0.4381& 0.4365& 0.4397& 0.4263& 0.4319& 0.3683& 0.3876& 0.3467& 0.3716 \\
   	& & & 0.0305& 0.0263& 0.0165& 0.0265& 0.0167& 0.0276& 0.0166& 0.0332& 0.0227& 0.0390& 0.0257 \\
   	& & $\alpha_{2}$ & 0.9687& 1.0144& 0.8965& 1.0185& 0.8984& 0.9847& 0.8872& 0.9465& 0.8581& 0.9254& 0.8458 \\
   	& & & 0.1555& 0.1663& 0.0380& 0.1703& 0.0390& 0.1592& 0.0351& 0.1263& 0.0300& 0.9271& 0.0276 \\
   	& & $\beta$ & 1.0760& 0.7309& 0.7388& 0.7314& 0.7382& 0.7255& 0.7372& 0.7372& 0.7272& 0.7289& 0.7247 \\
   	& & & 0.2558& 0.0372& 0.0275& 0.0372& 0.0269& 0.0370& 0.0275& 0.0308& 0.0285& 0.0314& 0.0298 \\
   	& II & $\alpha_{1}$ & 0.4177& 0.4354& 0.4405& 0.4389& 0.4424& 0.4268& 0.4342& 0.3702& 0.3901& 0.3470& 0.3730 \\
   	& & & 0.0308& 0.0284& 0.0163& 0.0277& 0.0158& 0.0275& 0.0164& 0.0337& 0.0217& 0.0388& 0.0253 \\
   	& & $\alpha_{2}$ & 0.9589& 1.0016& 0.8896& 1.0009& 0.8936& 0.9815& 0.8803& 0.9373& 0.8530& 0.9115& 0.8387 \\
   	& & & 0.1616& 0.1811& 0.0405& 0.1833& 0.0401& 0.1616& 0.0377& 0.1386& 0.0315& 0.1301& 0.0307 \\
   	& & $\beta$ & 1.0472& 0.7405& 0.7406& 0.7408& 0.7396& 0.7383& 0.7387& 0.7450& 0.7289& 0.7394& 0.7267 \\
   	& & & 0.2383& 0.0352& 0.0278& 0.0365& 0.0270& 0.0353& 0.0278& 0.0310& 0.0285& 0.0311& 0.0300 \\
   	& III & $\alpha_{1}$ & 0.4172& 0.4351& 0.4399& 0.4369& 0.4409& 0.4274& 0.4336& 0.3686& 0.3886& 0.3477& 0.3725 \\
   	& & & 0.0304& 0.0277& 0.0161& 0.0279& 0.0162& 0.0277& 0.0162& 0.0341& 0.0222& 0.0389& 0.0252 \\
   	& & $\alpha_{2}$ & 0.9736& 1.0152& 0.8993& 1.0194& 0.9005& 0.9977& 0.8899& 0.9472& 0.8602& 0.9278& 0.8484 \\
   	& & & 0.1587& 0.1740& 0.0381& 0.1782& 0.0386& 0.1612& 0.0352& 0.1329& 0.0295& 0.1278& 0.0275 \\
   	& & $\beta$ & 1.0630& 0.7347& 0.7415& 0.7352& 0.7405& 0.7298& 0.7396& 0.7403& 0.7294& 0.7351& 0.7275 \\
   	& & & 0.2484& 0.0369& 0.0285& 0.0369& 0.0276& 0.0381& 0.0284& 0.0309& 0.0292& 0.0318& 0.0305 \\
   	(30,15) & I & $\alpha_{1}$ & 0.4418& 0.4645& 0.4670& 0.4658& 0.4679& 0.4587& 0.4623& 0.4211& 0.4305& 0.4071& 0.4189 \\
   	& & & 0.0207& 0.0183& 0.0124& 0.0184& 0.0122& 0.0176& 0.0123& 0.0202& 0.0142& 0.0215& 0.0157 \\
   	& & $\alpha_{2}$ & 0.8836& 0.9291& 0.8766& 0.9315& 0.8778& 0.9173& 0.8696& 0.8851& 0.8467& 0.8709& 0.8375 \\
   	& & & 0.0765& 0.0850& 0.0312& 0.0864& 0.0310& 0.0779& 0.0294& 0.0693& 0.0254& 0.0646& 0.0246 \\
   	& & $\beta$ & 1.0188& 0.7430& 0.7544& 0.7434& 0.7452& 0.7417& 0.7526& 0.7467& 0.7342& 0.7422& 0.7412 \\
   	& & & 0.2288& 0.0363& 0.0267& 0.0363& 0.0271& 0.0357& 0.0266& 0.0309& 0.0284& 0.0315& 0.0279 \\
   	& II & $\alpha_{1}$ & 0.4650& 0.4815& 0.4759& 0.4828& 0.4766& 0.4731& 0.4708& 0.4360& 0.4381& 0.4196& 0.4264 \\
   	& & & 0.0266& 0.0245& 0.0178& 0.0247& 0.0168& 0.0224& 0.0174& 0.0241& 0.0176& 0.0241& 0.0193 \\
   	& & $\alpha_{2}$ & 0.8657& 0.9000& 0.8441& 0.9024& 0.8451& 0.8839& 0.8371& 0.8539& 0.8135& 0.8352& 0.8043 \\
   	& & & 0.1009& 0.1103& 0.0469& 0.1117& 0.0449& 0.0973& 0.0451& 0.0946& 0.0403& 0.0852& 0.0414 \\
   	& & $\beta$ & 0.9011& 0.7342& 0.7456& 0.7346& 0.7437& 0.7375& 0.7438& 0.7395& 0.7330& 0.7442& 0.7317 \\
   	& & & 0.1876& 0.0375& 0.0274& 0.0375& 0.0275& 0.0374& 0.0274& 0.0316& 0.0288& 0.0301& 0.0295 \\
   	& III & $\alpha_{1}$ & 0.4602& 0.4780& 0.4751& 0.4793& 0.4766& 0.4732& 0.4701& 0.4329& 0.4380& 0.4197& 0.4257 \\
   	& & & 0.0264& 0.0240& 0.0174& 0.0242& 0.0180& 0.0228& 0.0170& 0.0239& 0.0187& 0.0244& 0.0191 \\
   	& & $\alpha_{2}$ & 0.8574& 0.8945& 0.8423& 0.8969& 0.8453& 0.8860& 0.8353& 0.8487& 0.8137& 0.8372& 0.8026 \\
   	& & & 0.0981& 0.1068& 0.0453& 0.1082& 0.0474& 0.1001& 0.0436& 0.0919& 0.0425& 0.0876& 0.0401 \\
   	& & $\beta$ & 0.9165& 0.7366& 0.7467& 0.7370& 0.7448& 0.7391& 0.7448& 0.7413& 0.7340& 0.7431& 0.7329 \\
   	& & & 0.1913& 0.0368& 0.0288& 0.0368& 0.0277& 0.0376& 0.0287& 0.0310& 0.0291& 0.0318& 0.0305 \\
   	(40,10) & I & $\alpha_{1}$ & 0.4164& 0.4367& 0.4441& 0.4355& 0.4384& 0.4281& 0.4391& 0.3654& 0.3899& 0.3434& 0.3755 \\
   	& & & 0.0286& 0.0279& 0.0114& 0.0273& 0.0163& 0.0270& 0.0117& 0.0334& 0.0223& 0.0393& 0.0249 \\
   	& & $\alpha_{2}$ & 0.9715& 1.0187& 0.8943& 1.0138& 0.8965& 0.9985& 0.8805& 0.9388& 0.8616& 0.9164& 0.8531 \\
   	& & & 0.1468& 0.1775& 0.0371& 0.1682& 0.0374& 0.1582& 0.0342& 0.1202& 0.0308& 0.1191& 0.0289 \\
   	& & $\beta$ & 1.0803& 0.7285& 0.7360& 0.7340& 0.7291& 0.7263& 0.7342& 0.7346& 0.7272& 0.7357& 0.7181 \\
   	& & & 0.2609& 0.0365& 0.0272& 0.0395& 0.0277& 0.0369& 0.0272& 0.0310& 0.0295& 0.0308& 0.0299 \\
   	& II & $\alpha_{1}$ & 0.4132& 0.4344& 0.4364& 0.4361& 0.4420& 0.4274& 0.4302& 0.3661& 0.3896& 0.3462& 0.3720 \\
   	& & & 0.0304& 0.0272& 0.0168& 0.0274& 0.0157& 0.0270& 0.0169& 0.0344& 0.0221& 0.0397& 0.0257 \\
   	& & $\alpha{2}$ & 0.9605& 1.0094& 0.8909& 1.0136& 0.9014& 0.9928& 0.8817& 0.9376& 0.8597& 0.9205& 0.8449 \\
   	& & & 0.1523& 0.1716& 0.0384& 0.1757& 0.0387& 0.1590& 0.0357& 0.1293& 0.0304& 0.1316& 0.0288 \\
   	& & $\beta$ & 1.0843& 0.7261& 0.7347& 0.7265& 0.7496& 0.7273& 0.7329& 0.7391& 0.7252& 0.7325& 0.7221 \\
   	& & & 0.2528& 0.0382& 0.0271& 0.0382& 0.0276& 0.0355& 0.0271& 0.0302& 0.0298& 0.0316& 0.0294 \\
   	& III & $\alpha_{1}$ & 0.4173& 0.4312& 0.4356& 0.4329& 0.4442& 0.4268& 0.4294& 0.3653& 0.3916& 0.3472& 0.3688 \\
   	& & & 0.0292& 0.0272& 0.0163& 0.0274& 0.0168& 0.0271& 0.0164& 0.0343& 0.0223& 0.0385& 0.0258 \\
   	& & $\alpha_{2}$ & 0.9738& 1.0059& 0.8928& 1.0100& 0.9048& 0.9955& 0.8835& 0.9386& 0.8642& 0.9259& 0.8424 \\
   	& & & 0.1523& 0.1649& 0.0365& 0.1688& 0.0414& 0.1565& 0.0337& 0.1260& 0.0317& 0.1235& 0.0266 \\
   	& & $\beta$ & 1.0750& 0.7277& 0.7337& 0.7282& 0.7408& 0.7217& 0.7318& 0.7354& 0.7299& 0.7285& 0.7192 \\
   	& & & 0.2569& 0.0378& 0.0281& 0.378& 0.0275& 0.0386& 0.0281& 0.0307& 0.0291& 0.0317& 0.0307 \\
   	(40,20) & I & $\alpha_{1}$ & 0.4610& 0.4826& 0.4769& 0.4776& 0.4777& 0.4783& 0.4756& 0.4474& 0.4482& 0.4356& 0.4396 \\
   	& & & 0.0156& 0.0131& 0.0112& 0.0136& 0.0113& 0.0128& 0.0106& 0.0143& 0.0111& 0.0151& 0.0120 \\
   	& & $\alpha_{2}$ & 0.8561& 0.8965& 0.8548& 0.8876& 0.8559& 0.8884& 0.8528& 0.8583& 0.8305& 0.8447& 0.8231 \\
   	& & & 0.0518& 0.0533& 0.0268& 0.0521& 0.0271& 0.0502& 0.0255& 0.458& 0.0214& 0.0430& 0.0210 \\
   	& & $\beta$ & 0.9882& 0.7548& 0.7628& 0.7518& 0.7632& 0.7525& 0.7535& 0.7524& 0.7463& 0.7443& 0.7445 \\
   	& & & 0.2124& 0.0363& 0.0274& 0.0394& 0.0274& 0.0363& 0.0252& 0.0301& 0.0285& 0.0321& 0.0302 \\ 
   	& II & $\alpha_{1}$ & 0.4549& 0.4621& 0.4684& 0.4812& 0.4741& 0.4811& 0.4646& 0.4416& 0.4454& 0.4338& 0.4334 \\
   	& & & 0.0236& 0.0219& 0.0177& 0.0212& 0.0175& 0.0209& 0.0176& 0.0223& 0.0186& 0.0222& 0.0186 \\
   	& & $\alpha_{2}$ & 0.8313& 0.8470& 0.8266& 0.8821& 0.8361& 0.8765& 0.8211& 0.8349& 0.8122& 0.8299& 0.7999 \\
   	& & & 0.0721& 0.0681& 0.0406& 0.0744& 0.0408& 0.0716& 0.0395& 0.0665& 0.0392& 0.0639& 0.0363 \\
   	& & $\beta$ & 0.8732& 0.8871& 0.7593& 0.7288& 0.7477& 0.7387& 0.7575& 0.7517& 0.7391& 0.7433& 0.7406 \\
   	& & & 0.1383& 0.0328& 0.0278& 0.0328& 0.0269& 0.0388& 0.0277& 0.0312& 0.0277& 0.0315& 0.0286 \\
   	& III & $\alpha_{1}$ & 0.4619& 0.4772& 0.4157& 0.4781& 0.4726& 0.4707& 0.4698& 0.4436& 0.4429& 0.4311& 0.4354 \\
   	& & & 0.0231& 0.0222& 0.0177& 0.0223& 0.0179& 0.0224& 0.0174& 0.0222& 0.0185& 0.0235& 0.0188 \\
   	& & $\alpha_{2}$ & 0.8439& 0.8711& 0.8396& 0.8729& 0.8333& 0.8592& 0.8290& 0.8371& 0.8077& 0.8229& 0.8023 \\
   	& & & 0.0728& 0.0758& 0.0414& 0.0766& 0.0417& 0.0740& 0.0401& 0.0673& 0.0383& 0.0668& 0.0374 \\
   	& & $\beta$ & 0.8772& 0.7441& 0.7508& 0.7446& 0.7509& 0.7460& 0.7490& 0.7497& 0.7401& 0.7472& 0.7372 \\
   	& & & 0.1782& 0.0370& 0.0281& 0.0370& 0.0275& 0.0359& 0.0281& 0.0308& 0.0286& 0.0313& 0.0297 \\
   	(60,20) & I & $\alpha_{1}$ & 0.4685& 0.4781& 0.4801& 0.4790& 0.4741& 0.4709& 0.4764& 0.4485& 0.4513& 0.4364& 0.4403 \\
   	& & & 0.0139& 0.0139& 0.0114& 0.0140& 0.0120& 0.0130& 0.0113& 0.0141& 0.0113& 0.0154& 0.0114 \\
   	& & $\alpha_{2}$ & 0.8699& 0.8871& 0.8595& 0.8893& 0.8501& 0.8746& 0.8539& 0.8607& 0.8352& 0.8467& 0.8245 \\
   	& & & 0.0497& 0.0540& 0.0295& 0.0546& 0.0297& 0.0478& 0.0283& 0.0457& 0.0224& 0.0449& 0.0199 \\
   	& & $\beta$ & 0.9948& 0.7263& 0.7429& 0.7268& 0.7525& 0.7299& 0.7410& 0.7422& 0.7348& 0.7388& 0.7313 \\
   	& & & 0.1839& 0.0392& 0.0297& 0.0391& 0.0287& 0.0362& 0.0297& 0.0299& 0.0294& 0.0323& 0.0295 \\
   	& II & $\alpha_{1}$ & 0.4623& 0.4585& 0.4591& 0.4506& 0.4549& 0.4464& 0.4444& 0.4505& 0.4514& 0.4358& 0.4408 \\
   	& & & 0.0197& 0.0211& 0.0179& 0.0230& 0.0196& 0.0212& 0.0193& 0.0184& 0.0121& 0.0162& 0.0124 \\
   	& & $\alpha_{2}$ & 0.8440& 0.8365& 0.8138& 0.8204& 0.8056& 0.8151& 0.7907& 0.8527& 0.8262& 0.8342& 0.8163 \\
   	& & & 0.0626& 0.0673& 0.0385& 0.0633& 0.0433& 0.0625& 0.0404& 0.0503& 0.0259& 0.0483& 0.0238 \\
   	& & $\beta$ & 0.9020& 0.7349& 0.7361& 0.7267& 0.7397& 0.7347& 0.7312& 0.7504& 0.7378& 0.7445& 0.7403 \\
   	& & & 0.1518& 0.0361& 0.0281& 0.0373& 0.0290& 0.0352& 0.0282& 0.0306& 0.0290& 0.0319& 0.0288 \\
   	& III & $\alpha_{1}$ & 0.4621& 0.4785& 0.4773& 0.4794& 0.4802& 0.4793& 0.4736& 0.4465& 0.4513& 0.4409& 0.4403 \\
   	& & & 0.0142& 0.0129& 0.0099& 0.0130& 0.0102& 0.0134& 0.0098& 0.0137& 0.0110& 0.0147& 0.0116 \\
   	& & $\alpha_{2}$ & 0.8582& 0.8888& 0.8557& 0.8904& 0.8601& 0.8899& 0.8502& 0.8564& 0.8350& 0.8549& 0.8243 \\
   	& & & 0.0476& 0.0510& 0.0244& 0.0516& 0.0256& 0.0528& 0.0233& 0.0432& 0.0219& 0.0452& 0.0204 \\
   	& & $\beta$ & 0.9966& 0.7405& 0.7507& 0.7410& 0.7487& 0.7385& 0.7489& 0.7461& 0.7379& 0.7422& 0.7370 \\
   	& & & 0.2224& 0.0373& 0.0285& 0.0373& 0.0275& 0.0379& 0.0284& 0.0310& 0.0287& 0.0322& 0.0300 \\
   	(60,30) & I & $\alpha_{1}$ & 0.4756& 0.4910& 0.4912& 0.4915& 0.4918& 0.4899& 0.4886& 0.4721& 0.4703& 0.4651& 0.4642 \\
   	& & & 0.0110& 0.0088& 0.0081& 0.0089& 0.0074& 0.0094& 0.0080& 0.0091& 0.0075& 0.0093& 0.0082 \\
   	& & $\alpha_{2}$ & 0.8215& 0.8480& 0.8362& 0.8489& 0.8371& 0.8464& 0.8323& 0.8303& 0.8161& 0.8235& 0.8108 \\
   	& & & 0.0315& 0.0284& 0.0196& 0.0286& 0.0179& 0.0301& 0.0190& 0.0266& 0.0163& 0.0261& 0.0166 \\
   	& & $\beta$ & 0.9477& 0.7533& 0.7661& 0.7537& 0.7740& 0.7577& 0.7643& 0.7635& 0.7574& 0.7606& 0.7578 \\
   	& & & 0.1593& 0.0371& 0.0277& 0.0371& 0.0270& 0.0319& 0.0276& 0.0315& 0.0280& 0.0318& 0.0290 \\
   	& II & $\alpha_{1}$ & 0.4864& 0.4588& 0.4581& 0.4593& 0.4643& 0.4519& 0.4555& 0.4664& 0.4688& 0.4582& 0.4598 \\
   	& & & 0.0155& 0.0174& 0.0154& 0.0174& 0.0160& 0.0179& 0.0150& 0.0164& 0.0134& 0.0160& 0.0143 \\
   	& & $\alpha_{2}$ & 0.8306& 0.7839& 0.7756& 0.7849& 0.7845& 0.7714& 0.7718& 0.8121& 0.8040& 0.8030& 0.7947 \\
   	& & & 0.0435& 0.0468& 0.0324& 0.0467& 0.0355& 0.0465& 0.0321& 0.0462& 0.0303& 0.0436& 0.0327 \\
   	& & $\beta$ & 0.6976& 0.7097& 0.7400& 0.7101& 0.7312& 0.7160& 0.7383& 0.7548& 0.7470& 0.7523& 0.7460 \\
   	& & & 0.0879& 0.0383& 0.0266& 0.0382& 0.0277& 0.0398& 0.0266& 0.0303& 0.0292& 0.0315& 0.0296 \\
   	& III & $\alpha_{1}$ & 0.4782& 0.4876& 0.4861& 0.4882& 0.4890& 0.4883& 0.4834& 0.4653& 0.4682& 0.4618& 0.4595 \\
   	& & & 0.0159& 0.0157& 0.0140& 0.0158& 0.0138& 0.0157& 0.0138& 0.0155& 0.0137& 0.0157& 0.0141 \\
   	& & $\alpha_{2}$ & 0.8168& 0.8323& 0.8190& 0.8334& 0.8221& 0.8340& 0.8129& 0.8098& 0.8032& 0.8094& 0.7833 \\
   	& & & 0.0462& 0.0464& 0.0328& 0.0466& 0.0330& 0.0464& 0.0322& 0.0432& 0.0311& 0.0434& 0.0309 \\
   	& & $\beta$ & 0.8157& 0.7547& 0.7664& 0.7551& 0.7586& 0.7528& 0.7586& 0.7586& 0.7479& 0.7537& 0.7472 \\
   	& & & 0.1553& 0.0358& 0.0279& 0.0358& 0.0283& 0.0359& 0.0278& 0.0301& 0.0291& 0.0313& 0.0289 \\ 
   \end{longtable}
   }
   {
   	\scriptsize
   	\begin{longtable}{*{14}c*{10}{r@{}l}}
   	\caption{Average values and MSEs of the MLEs and Bayes estimates for different schemes with different values of $n$, $m$ when $t_{1}=0.8$, $t_{2}=1.12$ and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.7, 1.15, 0.9)$.}
   	\label{T2} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} & \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(Continued)} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endhead
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 0.6074& 0.6132& 0.6563& 0.6140& 0.6574& 0.5964& 0.6518& 0.5174& 0.6254& 0.4891& 0.6165 \\
   	& & & 0.0634& 0.0525& 0.0073& 0.0508& 0.0072& 0.0506& 0.0070& 0.0637& 0.0105& 0.0731& 0.0112 \\
   	& & $\alpha_{2}$ & 1.4172& 1.4306& 1.1579& 1.4326& 1.1582& 1.3915& 1.1567& 1.3295& 1.1533& 1.3044& 1.1521 \\
   	& & & 0.3696& 0.3236& 0.0005& 0.3164& 0.0004& 0.2754& 0.0004& 0.2332& 0.0004& 0.2274& 0.0003 \\
   	& & $\beta$ & 1.1322& 0.8995& 0.9001& 0.8995& 0.9001& 0.8995& 0.8995& 0.8994& 0.9000& 0.8994& 0.8994 \\
   	& & & 0.1565& 0.0004& 0.0003& 0.0003& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0003& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6103& 0.6244& 0.6576& 0.6281& 0.6591& 0.6020& 0.6522& 0.5292& 0.6271& 0.4937& 0.6168 \\
   	& & & 0.0605& 0.0578& 0.0067& 0.0588& 0.0065& 0.0523& 0.0071& 0.0666& 0.0097& 0.0734& 0.0113 \\
   	& & $\alpha_{2}$ & 1.4219& 1.4539& 1.1580& 1.4626& 1.1585& 1.4028& 1.1566& 1.3567& 1.1536& 1.3153& 1.1520 \\
   	& & & 0.3610& 0.3773& 0.0004& 0.3908& 0.0004& 0.2981& 0.0004& 0.2911& 0.0004& 0.2481& 0.0004 \\
   	& & $\beta$ & 1.1265& 0.8995& 0.8995& 0.8995& 0.9000& 0.8995& 0.8995& 0.8994& 0.9000& 0.8994& 0.8995 \\
   	& & & 0.1503& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6013& 0.6127& 0.6557& 0.6194& 0.6568& 0.5958& 0.6512& 0.5218& 0.6249& 0.4885& 0.6159 \\
   	& & & 0.0578& 0.0553& 0.0070& 0.0536& 0.0070& 0.0507& 0.0071& 0.0647& 0.0102& 0.0734& 0.0114 \\
   	& & $\alpha_{2}$ & 1.4030& 1.4286& 1.1576& 1.4451& 1.1578& 1.3896& 1.1565& 1.3409& 1.1530& 1.3027& 1.1529 \\
   	& & & 0.3259& 0.3223& 0.0004& 0.3440& 0.0004& 0.2739& 0.0004& 0.2545& 0.0003& 0.2270& 0.0004 \\
   	& & $\beta$ & 1.1224& 0.8995& 0.9000& 0.9000& 0.9000& 0.8994& 0.9000& 0.9000& 0.9000& 0.8993& 0.9000 \\
   	& & & 0.1540& 0.0003& 0.0003& 0.0003& 0.0003& 0.0004& 0.0003& 0.0003& 0.0003& 0.0004& 0.0003 \\
   	(30,15) & I & $\alpha_{1}$ & 0.6414& 0.6575& 0.6711& 0.6598& 0.6721& 0.6517& 0.6664& 0.5963& 0.6448& 0.5817& 0.6364 \\
   	& & & 0.0372& 0.0346& 0.0066& 0.0349& 0.0066& 0.0336& 0.0067& 0.0377& 0.0084& 0.0399& 0.0092 \\
   	& & $\alpha_{2}$ & 1.2829& 1.3146& 1.1567& 1.3192& 1.1571& 1.3035& 1.1553& 1.2527& 1.1524& 1.2443& 1.1509 \\
   	& & & 0.1529& 0.1577& 0.0005& 0.1613& 0.0005& 0.1489& 0.0005& 0.1291& 0.0005& 0.1280& 0.0005 \\
   	& & $\beta$ & 1.0913& 0.9001& 0.9000& 0.9002& 0.9001& 0.8994& 0.8991& 0.9001& 0.9000& 0.8993& 0.8991 \\
   	& & & 0.1466& 0.0003& 0.0003& 0.0003& 0.0003& 0.0004& 0.0003& 0.0003& 0.0003& 0.0004& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6643& 0.6766& 0.6814& 0.6793& 0.6823& 0.6646& 0.6770& 0.6137& 0.6546& 0.5933& 0.6465 \\
   	& & & 0.0374& 0.0337& 0.0057& 0.0333& 0.0057& 0.0319& 0.0058& 0.0341& 0.0070& 0.0370& 0.0078 \\
   	& & $\alpha_{2}$ & 1.3093& 1.3345& 1.1585& 1.3404& 1.1588& 1.3109& 1.1572& 1.2718& 1.1541& 1.2505& 1.1527 \\
   	& & & 0.1703& 0.1725& 0.0005& 0.1723& 0.0006& 0.1542& 0.0005& 0.1369& 0.0005& 0.1324& 0.0004 \\
   	& & $\beta$ & 1.0792& 0.8997& 0.9000& 0.9000& 0.9000& 0.8996& 0.9000& 0.9000& 0.9000& 0.8995& 0.9000 \\
   	& & & 0.1381& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6570& 0.6752& 0.6802& 0.6777& 0.6801& 0.6622& 0.6754& 0.6122& 0.6525& 0.5909& 0.6450 \\
   	& & & 0.0372& 0.0342& 0.0056& 0.0346& 0.0058& 0.0316& 0.0056& 0.0354& 0.0072& 0.0371& 0.0076 \\
   	& & $\alpha_{2}$ & 1.2950& 1.3317& 1.1582& 1.3366& 1.1580& 1.3067& 1.1569& 1.2682& 1.1533& 1.2464& 1.1524 \\
   	& & & 0.1635& 0.1717& 0.0005& 0.1757& 0.0006& 0.1486& 0.0005& 0.1404& 0.0005& 0.1274& 0.0004 \\
   	& & $\beta$ & 1.0858& 0.8993& 0.9000& 0.8993& 0.8993& 0.8993& 0.9000& 0.8992& 0.8992& 0.8992& 0.9000 \\
   	& & & 0.1388& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	(40,10) & I & $\alpha_{1}$ & 0.6082& 0.6132& 0.6571& 0.6180& 0.6582& 0.5964& 0.6499& 0.5205& 0.6263& 0.4891& 0.6146 \\
   	& & & 0.0542& 0.541& 0.0067& 0.0573& 0.0067& 0.0518& 0.0076& 0.0676& 0.0099& 0.0742& 0.0118 \\
   	& & $\alpha_{2}$ & 1.4191& 1.4312& 1.1582& 1.4422& 1.1585& 1.3918& 1.1561& 1.3380& 1.1537& 1.3048& 1.1514 \\
   	& & & 0.3214& 0.3325& 0.0004& 0.3607& 0.0004& 0.2822& 0.0004& 0.2683& 0.0004& 0.2345& 0.0004 \\
   	& & $\beta$ & 1.1212& 0.8995& 0.8997& 0.8995& 0.8997& 0.8994& 0.8998& 0.8994& 0.8996& 0.8993& 0.8997 \\
   	& & & 0.1556& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6078& 0.6192& 0.6563& 0.6228& 0.6572& 0.6036& 0.6509& 0.5247& 0.6252& 0.4953& 0.6136 \\
   	& & & 0.0558& 0.0553& 0.0069& 0.0541& 0.0068& 0.0544& 0.0072& 0.0643& 0.0101& 0.0746& 0.0115 \\
   	& & $\alpha_{2}$ & 1.4180& 1.4445& 1.1578& 1.4530& 1.1581& 1.4085& 1.1564& 1.3480& 1.1532& 1.3212& 1.1518 \\
   	& & & 0.3294& 0.3423& 0.0004& 0.3541& 0.0004& 0.3132& 0.0004& 0.2618& 0.0004& 0.2620& 0.0004 \\
   	& & $\beta$ & 1.1400& 0.8991& 0.9000& 0.8992& 0.8994& 0.8997& 0.9000& 0.8991& 0.8993& 0.8997& 0.8999 \\
   	& & & 0.1545& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6116& 0.6158& 0.6576& 0.6202& 0.6587& 0.5988& 0.6524& 0.5225& 0.6267& 0.4910& 0.6173 \\
   	& & & 0.0575& 0.0549& 0.0069& 0.0608& 0.0069& 0.0523& 0.0070& 0.0693& 0.0102& 0.0741& 0.0112 \\
   	& & $\alpha_{2}$ & 1.4271& 1.4365& 1.1581& 1.4466& 1.1584& 1.3969& 1.1568& 1.3417& 1.1536& 1.3098& 1.1522 \\
   	& & & 0.3471& 0.3439& 0.0004& 0.3818& 0.0005& 0.2917& 0.0004& 0.2838& 0.0004& 0.2433& 0.0004 \\
   	& & $\beta$ & 1.1210& 0.8994& 0.8994& 0.8996& 0.8994& 0.8994& 0.9002& 0.8995& 0.8993& 0.8993& 0.9001 \\
   	& & & 0.1555& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	(40,20) & I & $\alpha_{1}$ & 0.6648& 0.6810& 0.6816& 0.6828& 0.6827& 0.6707& 0.6775& 0.6354& 0.6590& 0.6193& 0.6514 \\
   	& & & 0.0282& 0.0266& 0.0066& 0.0268& 0.0063& 0.0241& 0.0066& 0.0269& 0.0073& 0.0269& 0.0081 \\
   	& & $\alpha_{2}$ & 1.2346& 1.2647& 1.1557& 1.2680& 1.1561& 1.2453& 1.1544& 1.2189& 1.1515& 1.2009& 1.1500 \\
   	& & & 0.1003& 0.1034& 0.0007& 0.1052& 0.0007& 0.0891& 0.0007& 0.0886& 0.0007& 0.0791& 0.0006 \\
   	& & $\beta$ & 1.0852& 0.8999& 0.9001& 0.9000& 0.8995& 0.8997& 0.9002& 0.8999& 0.8994& 0.8996& 0.9000 \\
   	& & & 0.1436& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6854& 0.6983& 0.6928& 0.7004& 0.6937& 0.6894& 0.6873& 0.6517& 0.6695& 0.6366& 0.6609 \\
   	& & & 0.0291& 0.0250& 0.0058& 0.0258& 0.0069& 0.0238& 0.0055& 0.0246& 0.0063& 0.0852& 0.0058 \\
   	& & $\alpha_{2}$ & 1.2557& 1.2796& 1.1580& 1.2829& 1.1582& 1.2631& 1.1561& 1.2325& 1.1536& 1.2175& 1.1518 \\
   	& & & 0.1105& 0.1054& 0.0007& 0.1087& 0.0007& 0.0968& 0.0006& 0.0906& 0.0006& 0.0852& 0.0058 \\
   	& & $\beta$ & 1.0681& 0.9002& 0.9002& 0.8992& 0.9002& 0.9002& 0.9000& 0.8991& 0.9001& 0.9001& 0.8999 \\
   	& & & 0.1329& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6823& 0.6992& 0.6896& 0.7010& 0.6929& 0.6892& 0.6854& 0.6524& 0.6687& 0.6364& 0.6590 \\
   	& & & 0.0270& 0.0235& 0.0059& 0.0238& 0.0055& 0.0234& 0.0058& 0.0228& 0.0061& 0.0254& 0.0070 \\
   	& & $\alpha_{2}$ & 1.2491& 1.2812& 1.1567& 1.2845& 1.1581& 1.2623& 1.1554& 1.2340& 1.1535& 1.2167& 1.1510 \\
   	& & & 0.1017& 0.1012& 0.0007& 0.1030& 0.0006& 0.0948& 0.0006& 0.0853& 0.0006& 0.0833& 0.0006 \\
   	& & $\beta$ & 1.0656& 0.8997& 0.8993& 0.8997& 0.8992& 0.8997& 0.8993& 0.8996& 0.8991& 0.8996& 0.8992 \\
   	& & & 0.1326& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	(60,20) & I & $\alpha_{1}$ & 0.6671& 0.6829& 0.6799& 0.6838& 0.6808& 0.6743& 0.6791& 0.6365& 0.6570& 0.6227& 0.6529 \\
   	& & & 0.0267& 0.0253& 0.0065& 0.0264& 0.0065& 0.0244& 0.0066& 0.0265& 0.0075& 0.0268& 0.0079 \\
   	& & $\alpha_{2}$ & 1.2390& 1.2684& 1.1552& 1.2695& 1.1555& 1.2524& 1.1549& 1.2204& 1.1509& 1.2078& 1.1506 \\
   	& & & 0.0962& 0.1002& 0.0007& 0.1038& 0.0007& 0.0923& 0.0007& 0.0873& 0.0006& 0.0815& 0.0006 \\
   	& & $\beta$ & 1.8014& 0.8995& 0.9001& 0.8996& 0.9001& 0.8994& 0.8998& 0.8995& 0.9000& 0.8994& 0.8997 \\
   	& & & 0.1471& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6694& 0.6828& 0.6837& 0.6846& 0.6836& 0.6752& 0.6792& 0.6372& 0.6598& 0.6235& 0.6531 \\
   	& & & 0.0273& 0.0258& 0.0062& 0.0260& 0.0062& 0.0250& 0.0062& 0.0261& 0.0072& 0.0273& 0.0076 \\
   	& & $\alpha_{2}$ & 1.2408& 1.2661& 1.1561& 1.2693& 1.1561& 1.2515& 1.1548& 1.2201& 1.1515& 1.2069& 1.1504 \\
   	& & & 0.0997& 0.1022& 0.0006& 0.1040& 0.0007& 0.0953& 0.0006& 0.0874& 0.0006& 0.0846& 0.0006 \\
   	& & $\beta$ & 1.0835& 0.8997& 0.9001& 0.8997& 0.9000& 0.8997& 0.9000& 0.8996& 0.8999& 0.8996& 0.8999 \\
   	& & & 0.1391& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6703& 0.6824& 0.6811& 0.6839& 0.6819& 0.6737& 0.6768& 0.6365& 0.6582& 0.6221& 0.6508 \\
   	& & & 0.0277& 0.0277& 0.0066& 0.0268& 0.0066& 0.0267& 0.0066& 0.0269& 0.0076& 0.0289& 0.0081 \\
   	& & $\alpha_{2}$ & 1.2448& 1.2670& 1.1555& 1.2701& 1.1557& 1.2510& 1.1542& 1.2210& 1.1512& 1.2066& 1.1498 \\
   	& & & 0.1016& 0.1081& 0.0007& 0.1060& 0.0007& 0.0996& 0.0007& 0.0812& 0.0006& 0.0888& 0.0006 \\
   	& & $\beta$ & 1.0677& 0.8996& 0.8996& 0.8998& 0.8996& 0.8996& 0.8998& 0.8997& 0.8996& 0.8995& 0.8997 \\
   	& & & 0.1429& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	(60,30) & I & $\alpha_{1}$ & 0.6871& 0.7018& 0.6951& 0.7029& 0.6982& 0.6930& 0.6917& 0.6718& 0.6792& 0.6593& 0.6711 \\
   	& & & 0.0195& 0.0183& 0.0063& 0.0184& 0.0063& 0.0166& 0.0062& 0.0176& 0.0064& 0.0169& 0.0067 \\
   	& & $\alpha_{2}$ & 1.1867& 1.2124& 1.1537& 1.2144& 1.1548& 1.1969& 1.1525& 1.1823& 1.1505& 1.1672& 1.1484 \\
   	& & & 0.0589& 0.0585& 0.0009& 0.0592& 0.0009& 0.0514& 0.0009& 0.0530& 0.0008& 0.0479& 0.0009 \\
   	& & $\beta$ & 1.0607& 0.8998& 0.8999& 0.8998& 0.9000& 0.8998& 0.8999& 0.8997& 0.8999& 0.8997& 0.8998 \\
   	& & & 0.1381& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& II & $\alpha_{1}$ & 0.6810& 0.7008& 0.6940& 0.7048& 0.6947& 0.6949& 0.6911& 0.6726& 0.6755& 0.6602& 0.6701 \\
   	& & & 0.0194& 0.0181& 0.0061& 0.0188& 0.0061& 0.0175& 0.0060& 0.0180& 0.0064& 0.0178& 0.0066 \\
   	& & $\alpha_{2}$ & 1.2076& 1.2420& 1.1578& 1.2481& 1.1580& 1.2316& 1.1569& 1.2149& 1.1536& 1.2012& 1.1528 \\
   	& & & 0.0601& 0.0582& 0.0008& 0.0611& 0.0008& 0.0548& 0.0008& 0.0529& 0.0008& 0.0493& 0.0007 \\
   	& & $\beta$ & 1.0542& 0.8998& 0.9000& 0.8997& 0.9000& 0.8998& 0.9000& 0.8996& 0.8999& 0.8997& 0.8999 \\
   	& & & 0.1256& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
   	& III & $\alpha_{1}$ & 0.6866& 0.7033& 0.6943& 0.7045& 0.6960& 0.6927& 0.6909& 0.6724& 0.6768& 0.6581& 0.6699 \\
   	& & & 0.0199& 0.0184& 0.0059& 0.0185& 0.0063& 0.0170& 0.0059& 0.0177& 0.0065& 0.0175& 0.0064 \\
   	& & $\alpha_{2}$ & 1.2183& 1.2462& 1.1580& 1.2483& 1.1586& 1.2278& 1.1568& 1.2152& 1.1542& 1.1975& 1.1568 \\
   	& & & 0.0629& 0.0592& 0.0008& 0.0599& 0.0008& 0.0523& 0.0008& 0.0517& 0.0008& 0.0471& 0.0007 \\
   	& & $\beta$ & 1.0451& 0.8996& 0.9002& 0.8996& 0.8999& 0.8999& 0.9002& 0.8995& 0.8998& 0.8998& 0.9002 \\
   	& & & 0.1250& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\   
    \end{longtable}
   }
   {
   	\scriptsize
   	\begin{longtable}{*{14}c*{10}{r@{}l}}
   	\caption{Average values and MSEs of the MLEs and Bayes estimates for different schemes with different values of $n$, $m$ when $t_{1}=0.4$, $t_{2}=0.6$ and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.5, 0.8, 0.75)$.}
   	\label{T3} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} & \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(Continued)} \\
   	\toprule
   	\multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} \\
   	\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
   	\midrule
   	\endhead
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 0.4216& 0.4293& 0.4285& 0.4311& 0.4337& 0.4116& 0.4223& 0.3637& 0.3823& 0.3346& 0.3627 \\
   	& & & 0.0301& 0.0339& 0.0234& 0.0342& 0.0222& 0.0333& 0.0234& 0.0394& 0.0273& 0.0450& 0.0320 \\
   	& & $\alpha_{2}$ & 0.9789& 1.0002& 0.8731& 1.0044& 0.8819& 0.9579& 0.8640& 0.9330& 0.8421& 0.8903& 0.8236 \\
   	& & & 0.1672& 0.2003& 0.0559& 0.2047& 0.0554& 0.1671& 0.0529& 0.1576& 0.0463& 0.1364& 0.0458 \\
   	& & $\beta$ & 1.0517& 0.7242& 0.7377& 0.7247& 0.7333& 0.7238& 0.7359& 0.7307& 0.7219& 0.7274& 0.7238 \\
   	& & & 0.2493& 0.0366& 0.0279& 0.0365& 0.0273& 0.0363& 0.0279& 0.0301& 0.0292& 0.0308& 0.0302 \\
   	& II & $\alpha_{1}$ & 0.4243& 0.3287& 0.3454& 0.3300& 0.3444& 0.3181& 0.3488& 0.2761& 0.3218& 0.2559& 0.2938 \\
   	& & & 0.0696& 0.0681& 0.0494& 0.0683& 0.0496& 0.0703& 0.0496& 0.0787& 0.0593& 0.0864& 0.0628 \\
   	& & $\alpha_{2}$ & 0.8624& 0.6794& 0.6736& 0.6829& 0.6729& 0.6575& 0.6671& 0.6253& 0.6389& 0.5997& 0.6373 \\
   	& & & 0.1681& 0.2293& 0.0872& 0.2320& 0.0864& 0.2244& 0.0865& 0.2199& 0.0905& 0.2259& 0.0929 \\
   	& & $\beta$ & 0.7467& 0.6939& 0.7022& 0.6944& 0.7009& 0.6926& 0.7049& 0.6879& 0.7063& 0.6878& 0.7010 \\
   	& & & 0.1585& 0.0393& 0.0291& 0.0392& 0.0291& 0.0403& 0.0294& 0.0325& 0.0301& 0.0335& 0.0327 \\
   	& III & $\alpha_{1}$ & 0.4216& 0.3949& 0.3999& 0.3964& 0.3999& 0.3855& 0.3949& 0.3344& 0.3523& 0.3172& 0.3385 \\
   	& & & 0.0275& 0.0487& 0.0364& 0.0490& 0.0371& 0.0494& 0.0364& 0.0548& 0.0429& 0.0601& 0.0435 \\
   	& & $\alpha_{2}$ & 0.9527& 0.9066& 0.8029& 0.9103& 0.8080& 0.8831& 0.8008& 0.8444& 0.7796& 0.8196& 0.7625 \\
   	& & & 0.1568& 0.2335& 0.0838& 0.2378& 0.0855& 0.2217& 0.0810& 0.1974& 0.0793& 0.1943& 0.0768 \\
   	& & $\beta$ & 0.9880& 0.7202& 0.7279& 0.7271& 0.7242& 0.7129& 0.7205& 0.7287& 0.7126& 0.7275& 0.7075 \\
   	& & & 0.2294& 0.0379& 0.0292& 0.0378& 0.0281& 0.0388& 0.0293& 0.0306& 0.0303& 0.0305& 0.0326 \\
   	(30,15) & I & $\alpha_{1}$ & 0.4537& 0.3300& 0.3424& 0.3308& 0.3493& 0.3316& 0.3392& 0.2971& 0.3149& 0.2915& 0.3051 \\
   	& & & 0.0210& 0.0753& 0.0603& 0.0755& 0.0604& 0.0726& 0.0602& 0.0800& 0.0651& 0.0798& 0.0672 \\
   	& & $\alpha_{2}$ & 0.8621& 0.6392& 0.6439& 0.6483& 0.6462& 0.6446& 0.6387& 0.6572& 0.6215& 0.6076& 0.6129 \\
   	& & & 0.0811& 0.2220& 0.1238& 0.2231& 0.1242& 0.2117& 0.1229& 0.2180& 0.1262& 0.2115& 0.1227 \\
   	& & $\beta$ & 0.7744& 0.6850& 0.6988& 0.6855& 0.6989& 0.6896& 0.6969& 0.6856& 0.7007& 0.6825& 0.7010 \\
   	& & & 0.1634& 0.0415& 0.0312& 0.0413& 0.0307& 0.0423& 0.0314& 0.0344& 0.0305& 0.0359& 0.0328 \\
   	& II & $\alpha_{1}$ & 0.4343& 0.3894& 0.3109& 0.2901& 0.3117& 0.2863& 0.3081& 0.2634& 0.2803& 0.2418& 0.2701 \\
   	& & & 0.0346& 0.0671& 0.0526& 0.0671& 0.0530& 0.0676& 0.0532& 0.0801& 0.0636& 0.0850& 0.0670 \\
   	& & $\alpha_{2}$ & 0.8322& 0.7531& 0.6022& 0.5543& 0.6030& 0.5467& 0.5978& 0.5161& 0.5761& 0.5035& 0.5680 \\
   	& & & 0.0804& 0.1276& 0.0728& 0.1276& 0.0740& 0.1284& 0.0737& 0.1410& 0.0829& 0.1465& 0.0848 \\
   	& & $\beta$ & 0.6764& 0.6828& 0.6860& 0.6833& 0.6846& 0.6788& 0.6841& 0.6719& 0.6950& 0.6695& 0.6913 \\
   	& & & 0.0436& 0.0407& 0.0294& 0.0406& 0.0297& 0.0416& 0.0298& 0.0338& 0.0313& 0.0349& 0.0321 \\
   	& III & $\alpha_{1}$ & 0.4275& 0.2979& 0.3159& 0.2986& 0.3150& 0.2939& 0.3129& 0.2610& 0.2833& 0.2484& 0.2745 \\ 
   	& & & 0.0362& 0.0659& 0.0513& 0.0658& 0.0519& 0.0661& 0.0519& 0.0784& 0.0623& 0.0831& 0.0654 \\
   	& & $\alpha_{2}$ & 0.8180& 0.5670& 0.6100& 0.5683& 0.6087& 0.5603& 0.6054& 0.5290& 0.5815& 0.5168& 0.5753 \\
   	& & & 0.0871& 0.1267& 0.0711& 0.1268& 0.0716& 0.1259& 0.0720& 0.1392& 0.0804& 0.1431& 0.0826 \\
   	& & $\beta$ & 0.6776& 0.6478& 0.6710& 0.6483& 0.6548& 0.6447& 0.6490& 0.6658& 0.6402& 0.6624& 0.6320 \\
   	& & & 0.0446& 0.0449& 0.0335& 0.0447& 0.0343& 0.0473& 0.0340& 0.0322& 0.0401& 0.0340& 0.0414 \\
   	(40,10) & I & $\alpha_{1}$ & 0.4179& 0.4331& 0.4393& 0.4349& 0.4395& 0.4283& 0.4331& 0.3669& 0.3875& 0.3485& 0.3721 \\
   	& & & 0.0292& 0.0269& 0.0164& 0.0271& 0.0161& 0.0274& 0.0165& 0.0338& 0.0223& 0.0384& 0.0255 \\
   	& & $\alpha_{2}$ & 0.9751& 1.0105& 0.8982& 1.0146& 0.8986& 0.9993& 0.8888& 0.9429& 0.8583& 0.9295& 0.8476 \\
   	& & & 0.1529& 0.1667& 0.0390& 0.1707& 0.0381& 0.1603& 0.0361& 0.1271& 0.0292& 0.1265& 0.0284 \\
   	& & $\beta$ & 1.1182& 0.7145& 0.7253& 0.7149& 0.7234& 0.7093& 0.7234& 0.7205& 0.7121& 0.7126& 0.7106 \\
   	& & & 0.2421& 0.0361& 0.0285& 0.0359& 0.0281& 0.0366& 0.0286& 0.0302& 0.0301& 0.0318& 0.0314 \\
   	& II & $\alpha_{1}$ & 0.4224& 0.4352& 0.4390& 0.4071& 0.4432& 0.4252& 0.4326& 0.3681& 0.3903& 0.3450& 0.3712 \\
   	& & & 0.0323& 0.0320& 0.0204& 0.0322& 0.0197& 0.0317& 0.0203& 0.0376& 0.0249& 0.0423& 0.0288 \\
   	& & $\alpha_{2}$ & 0.8973& 0.9265& 0.8423& 0.9304& 0.8479& 0.9049& 0.8334& 0.8580& 0.8074& 0.8336& 0.7914 \\
   	& & & 0.1681& 0.1884& 0.0498& 0.1922& 0.0503& 0.1725& 0.0475& 0.1560& 0.0443& 0.1495& 0.0436 \\
   	& & $\beta$ & 0.9571& 0.7068& 0.7211& 0.7072& 0.7155& 0.7104& 0.7193& 0.7146& 0.7039& 0.7184& 0.7067 \\
   	& & & 0.1686& 0.0375& 0.0275& 0.0375& 0.0284& 0.0384& 0.0276& 0.0303& 0.0301& 0.0309& 0.0307 \\
   	& III & $\alpha_{1}$ & 0.4181& 0.4335& 0.4397& 0.4352& 0.4440& 0.4294& 0.4334& 0.3673& 0.3916& 0.3493& 0.3723 \\
   	& & & 0.0312& 0.0291& 0.0161& 0.0293& 0.0165& 0.0278& 0.0161& 0.0353& 0.0221& 0.0387& 0.0252 \\
   	& & $\alpha_{2}$ & 0.9745& 1.0103& 0.8978& 1.0144& 0.9041& 1.0005& 0.8885& 0.9425& 0.8635& 0.9305& 0.8471 \\
   	& & & 0.1652& 0.1794& 0.0385& 0.1838& 0.0413& 0.1651& 0.0356& 0.1381& 0.0318& 0.1311& 0.0279 \\
   	& & $\beta$ & 1.1037& 0.7215& 0.7275& 0.7220& 0.7286& 0.7194& 0.7256& 0.7306& 0.7175& 0.7245& 0.7131 \\
   	& & & 0.2346& 0.0371& 0.0276& 0.0370& 0.0272& 0.0380& 0.0276& 0.0296& 0.0292& 0.0321& 0.0305 \\
   	(40,20) & I & $\alpha_{1}$ & 0.4521& 0.4657& 0.4621& 0.4666& 0.4671& 0.4657& 0.4614& 0.4312& 0.4363& 0.4243& 0.4356 \\
   	& & & 0.0157& 0.0175& 0.0139& 0.0175& 0.0138& 0.0182& 0.0139& 0.0196& 0.0158& 0.0213& 0.0170 \\
   	& & $\alpha_{2}$ & 0.8300& 0.8555& 0.8291& 0.8571& 0.8326& 0.8560& 0.8234& 0.8206& 0.8060& 0.8179& 0.7958 \\
   	& & & 0.0476& 0.0599& 0.0306& 0.0605& 0.0307& 0.0626& 0.0296& 0.0546& 0.0286& 0.0579& 0.0284 \\
   	& & $\beta$ & 0.8530& 0.7039& 0.7166& 0.7044& 0.7186& 0.7056& 0.7148& 0.7154& 0.7073& 0.7135& 0.7019 \\
   	& & & 0.1189& 0.0382& 0.0279& 0.0381& 0.0269& 0.0384& 0.0280& 0.0293& 0.0292& 0.0313& 0.0312 \\
   	& II & $\alpha_{1}$ & 0.4393& 0.4348& 0.4429& 0.4357& 0.4447& 0.4380& 0.4386& 0.3946& 0.4094& 0.3893& 0.3976 \\
   	& & & 0.0223& 0.0235& 0.0171& 0.0236& 0.0179& 0.0237& 0.0172& 0.0283& 0.0216& 0.0299& 0.0226 \\
   	& & $\alpha_{2}$ & 0.7975& 0.7895& 0.7865& 0.7914& 0.7883& 0.7969& 0.7805& 0.7489& 0.7588& 0.7518& 0.7492 \\
   	& & & 0.0608& 0.0636& 0.0287& 0.0640& 0.0305& 0.0642& 0.0282& 0.0621& 0.0306& 0.0636& 0.0295 \\
   	& & $\beta$ & 0.6508& 0.6981& 0.7020& 0.6986& 0.7023& 0.6898& 0.7002& 0.6900& 0.7020& 0.6866& 0.6980 \\
   	& & & 0.0331& 0.0392& 0.0278& 0.0391& 0.0288& 0.0399& 0.0280& 0.0321& 0.0306& 0.0327& 0.0322 \\
   	& III & $\alpha_{1}$ & 0.4415& 0.4379& 0.4420& 0.4389& 0.4436& 0.4280& 0.4378& 0.3974& 0.4085& 0.3796& 0.3968 \\
   	& & & 0.0224& 0.0237& 0.0176& 0.0237& 0.0173& 0.0246& 0.0176& 0.0282& 0.0211& 0.0318& 0.0231 \\
   	& & $\alpha_{2}$ & 0.8024& 0.7957& 0.7846& 0.7975& 0.7874& 0.7772& 0.7786& 0.7547& 0.7579& 0.7323& 0.7473 \\
   	& & & 0.0613& 0.0645& 0.0296& 0.0649& 0.0289& 0.0617& 0.0291& 0.0626& 0.0292& 0.0630& 0.0305 \\
   	& & $\beta$ & 0.6513& 0.6923& 0.7086& 0.6928& 0.7042& 0.6937& 0.7068& 0.6921& 0.7071& 0.6935& 0.7028 \\
   	& & & 0.0335& 0.0411& 0.0179& 0.0409& 0.0280& 0.0398& 0.0282& 0.0313& 0.0304& 0.0318& 0.0318 \\
   	(60,20) & I & $\alpha_{1}$ & 0.4623& 0.4825& 0.4812& 0.4834& 0.4802& 0.4782& 0.4775& 0.4502& 0.4513& 0.4399& 0.4439 \\
   	& & & 0.0155& 0.0146& 0.0100& 0.0147& 0.0104& 0.0132& 0.0098& 0.0150& 0.0112& 0.0147& 0.0113 \\
   	& & $\alpha_{2}$ & 0.8582& 0.8952& 0.8616& 0.8968& 0.8598& 0.8878& 0.8560& 0.8626& 0.8348& 0.8530& 0.8300 \\
   	& & & 0.0525& 0.0586& 0.0253& 0.0593& 0.0258& 0.0520& 0.0241& 0.0499& 0.0222& 0.0446& 0.0299 \\
   	& & $\beta$ & 1.0512& 0.7145& 0.7243& 0.7150& 0.7269& 0.7162& 0.7225& 0.7234& 0.7154& 0.7207& 0.7100 \\
   	& & & 0.2077& 0.0367& 0.0274& 0.0366& 0.0283& 0.0372& 0.0275& 0.0305& 0.0294& 0.0314& 0.0303 \\
   	& II & $\alpha_{1}$ & 0.4350& 0.4378& 0.4423& 0.4386& 0.4406& 0.4319& 0.4386& 0.4034& 0.4103& 0.3909& 0.4030 \\
   	& & & 0.0207& 0.0223& 0.0173& 0.0224& 0.0179& 0.0221& 0.0173& 0.0257& 0.0208& 0.0273& 0.0215 \\
   	& & $\alpha_{2}$ & 0.7973& 0.8023& 0.7913& 0.8039& 0.7886& 0.7917& 0.7859& 0.7675& 0.7625& 0.7539& 0.7583 \\
   	& & & 0.0574& 0.0637& 0.0327& 0.0642& 0.0335& 0.0617& 0.0321& 0.0607& 0.0330& 0.0606& 0.0324 \\
   	& & $\beta$ & 0.7264& 0.6887& 0.7091& 0.6892& 0.7032& 0.6998& 0.7073& 0.6912& 0.7029& 0.6936& 0.7005 \\
   	& & & 0.0644& 0.0416& 0.0287& 0.0415& 0.0288& 0.0411& 0.0289& 0.0319& 0.0314& 0.0328& 0.0322 \\
   	& III & $\alpha_{1}$ & 0.4571& 0.4758& 0.4772& 0.4767& 0.4751& 0.4733& 0.4735& 0.4433& 0.4460& 0.4346& 0.4396 \\
   	& & & 0.0152& 0.0148& 0.0112& 0.0148& 0.0111& 0.0143& 0.0111& 0.0157& 0.0122& 0.0162& 0.0129 \\
   	& & $\alpha_{2}$ & 0.8442& 0.8795& 0.8525& 0.8811& 0.8486& 0.8753& 0.8469& 0.8467& 0.8235& 0.8399& 0.8206 \\
   	& & & 0.0493& 0.0569& 0.0277& 0.0575& 0.0269& 0.0534& 0.0265& 0.0496& 0.0238& 0.0469& 0.0238 \\
   	& & $\beta$ & 0.9956& 0.7124& 0.7216& 0.7129& 0.7289& 0.7079& 0.7198& 0.7232& 0.7175& 0.7145& 0.7072 \\
   	& & & 0.1814& 0.0377& 0.0269& 0.0376& 0.0284& 0.0379& 0.0271& 0.0305& 0.0292& 0.0310& 0.0300 \\
   	(60,30) & I & $\alpha_{1}$ & 0.4687& 0.4801& 0.4814& 0.4807& 0.4812& 0.4842& 0.4787& 0.4572& 0.4600& 0.4569& 0.4540 \\
   	& & & 0.0111& 0.0127& 0.0107& 0.0128& 0.0100& 0.0122& 0.0106& 0.0136& 0.0107& 0.0132& 0.0118 \\
   	& & $\alpha_{2}$ & 0.8058& 0.8252& 0.8165& 0.8262& 0.8158& 0.8311& 0.8125& 0.8021& 0.7966& 0.8057& 0.7922 \\
   	& & & 0.0287& 0.0361& 0.0225& 0.0363& 0.0213& 0.0356& 0.0224& 0.0344& 0.0205& 0.0340& 0.0220 \\
   	& & $\beta$ & 0.8140& 0.6974& 0.7116& 0.6979& 0.7085& 0.6967& 0.7097& 0.6969& 0.7089& 0.6965& 0.7067 \\
   	& & & 0.1006& 0.0391& 0.0291& 0.0389& 0.0290& 0.0395& 0.0293& 0.0318& 0.0305& 0.0330& 0.0313 \\
   	& II & $\alpha_{1}$ & 0.4528& 0.4473& 0.4515& 0.4479& 0.4534& 0.4442& 0.4486& 0.4200& 0.4283& 0.4114& 0.4194 \\
   	& & & 0.0160& 0.0169& 0.0131& 0.0169& 0.0130& 0.0167& 0.0132& 0.0196& 0.0153& 0.0206& 0.0164 \\
   	& & $\alpha_{2}$ & 0.7975& 0.7880& 0.7854& 0.7892& 0.7879& 0.7814& 0.7809& 0.7603& 0.7357& 0.7508& 0.7574 \\
   	& & & 0.0373& 0.0387& 0.0213& 0.0389& 0.0216& 0.0367& 0.0211& 0.0386& 0.0218& 0.0376& 0.0220 \\
   	& & $\beta$ & 0.6283& 0.6854& 0.6909& 0.6859& 0.6921& 0.6772& 0.6891& 0.6800& 0.6969& 0.6748& 0.6903 \\
   	& & & 0.0243& 0.0389& 0.0291& 0.0387& 0.0290& 0.0420& 0.0294& 0.0325& 0.0303& 0.0341& 0.0317 \\
   	& III & $\alpha_{1}$ & 0.4516& 0.4461& 0.4517& 0.4468& 0.4483& 0.4439& 0.4487& 0.4188& 0.4234& 0.4117& 0.4196 \\
   	& & & 0.0153& 0.0163& 0.0131& 0.0163& 0.0135& 0.0168& 0.0132& 0.191& 0.0161& 0.0207& 0.0164 \\
   	& & $\alpha_{2}$ & 0.7940& 0.7846& 0.7861& 0.7858& 0.7805& 0.7817& 0.7816& 0.7570& 0.7585& 0.7512& 0.7580 \\
   	& & & 0.0346& 0.0361& 0.0214& 0.0363& 0.0220& 0.0371& 0.0211& 0.0363& 0.0226& 0.0380& 0.0221 \\
   	& & $\beta$ & 0.6262& 0.6824& 0.6961& 0.6829& 0.6966& 0.6818& 0.6942& 0.6843& 0.6961& 0.6800& 0.6914 \\ 
   	& & & 0.0238& 0.0393& 0.0298& 0.0392& 0.0291& 0.0406& 0.0301& 0.0325& 0.0290& 0.0347& 0.0325 \\  
   \end{longtable}
   }
   {
   	\scriptsize
   	\begin{longtable}{*{14}c*{10}{r@{}l}}
    \caption{Average values and MSEs of the MLEs and Bayes estimates for different schemes with different values of $n$, $m$ when $t_{1}=0.4$, $t_{2}=0.6$ and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.7, 1.15, 0.9)$.}
    \label{T4} \\
    \toprule
    \multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} & \\
    \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
    \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
    \midrule
    \endfirsthead
    \caption[]{(Continued)} \\
    \toprule
    \multicolumn{4}{c}{} & \multicolumn{2}{c}{SELF} & \multicolumn{2}{c}{LLF ($p=-0.05$)} & \multicolumn{2}{c}{LLF ($p=0.25$)} & \multicolumn{2}{c}{GELF ($q=-0.05$)} & \multicolumn{2}{c}{GELF ($q=0.25$)} \\
    \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
    \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{MLE} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{NIP} & \multicolumn{1}{c}{IP} \\
    \midrule
    \endhead
    \endfoot
    \midrule
    \endlastfoot
    (30,10) & I & $\alpha_{1}$ & 0.6033& 0.6147& 0.6575& 0.6182& 0.6591& 0.5974& 0.6521& 0.5208& 0.6271& 0.4898& 0.6167 \\
    & & & 0.0528& 0.0509& 0.0067& 0.0514& 0.0066& 0.0505& 0.0070& 0.0634& 0.0097& 0.0730& 0.0112 \\
    & & $\alpha_{2}$ & 1.4077& 1.4341& 1.1582& 1.4424& 1.1586& 1.3923& 1.1568& 1.3384& 1.1537& 1.3052& 1.1521 \\
    & & & 0.3031& 0.3171& 0.0004& 0.3279& 0.0004& 0.2755& 0.0004& 0.2415& 0.0004& 0.2282& 0.0004 \\
    & & $\beta$ & 1.1259& 0.8993& 0.8996& 0.8993& 0.8993& 0.8997& 0.8996& 0.8992& 0.8992& 0.8996& 0.8995 \\
    & & & 0.1558& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & II & $\alpha_{1}$ & 0.6368& 0.6378& 0.6670& 0.6461& 0.6681& 0.6196& 0.6611& 0.5439& 0.6365& 0.5082& 0.6253 \\
    & & & 0.0492& 0.0480& 0.0060& 0.0506& 0.0059& 0.0456& 0.0062& 0.0580& 0.0086& 0.0651& 0.0099 \\
    & & $\alpha_{2}$ & 1.3768& 1.3789& 1.1550& 1.4005& 1.1553& 1.3394& 1.1535& 1.2919& 1.1504& 1.2473& 1.1488 \\
    & & & 0.3272& 0.3329& 0.0005& 0.3637& 0.0005& 0.2864& 0.0005& 0.2802& 0.0005& 0.2474& 0.0005 \\
    & & $\beta$ & 1.0118& 0.8998& 0.9003& 0.8995& 0.9003& 0.8997& 0.8996& 0.8994& 0.9002& 0.8996& 0.8995 \\
    & & & 0.1374& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6029& 0.6151& 0.6567& 0.6183& 0.6581& 0.6018& 0.6513& 0.5212& 0.6262& 0.4936& 0.6160 \\
    & & & 0.0541& 0.0518& 0.0068& 0.0523& 0.0066& 0.0526& 0.0071& 0.0640& 0.0100& 0.0737& 0.0114 \\
    & & $\alpha_{2}$ & 1.4027& 1.4308& 1.1577& 1.4390& 1.1582& 1.4014& 1.1563& 1.3349& 1.1533& 1.3141& 1.1517 \\
    & & & 0.3124& 0.3273& 0.0004& 0.3384& 0.0004& 0.3012& 0.0004& 0.2509& 0.0004& 0.2518& 0.0039 \\
    & & $\beta$ & 1.1244& 0.8998& 0.8994& 0.8998& 0.8995& 0.8999& 0.8993& 0.8998& 0.8994& 0.8999& 0.8992 \\
    & & & 0.1530& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    (30,15) & I & $\alpha_{1}$ & 0.6462& 0.6611& 0.6713& 0.6608& 0.6723& 0.6496& 0.6662& 0.5968& 0.6449& 0.5791& 0.6361 \\
    & & & 0.0381& 0.0362& 0.0069& 0.0359& 0.0069& 0.0347& 0.0069& 0.0388& 0.0087& 0.0417& 0.0095 \\
    & & $\alpha_{2}$ & 1.2898& 1.3193& 1.1565& 1.3192& 1.1569& 1.2962& 1.1551& 1.2521& 1.1521& 1.2366& 1.1506 \\
    & & & 0.1616& 0.1696& 0.0006& 0.1672& 0.0006& 0.1522& 0.0005& 0.1352& 0.0005& 0.1324& 0.0005 \\
    & & $\beta$ & 1.0638& 0.8998& 0.8996& 0.8997& 0.8996& 0.8998& 0.8996& 0.8996& 0.8995& 0.8997& 0.8995 \\
    & & & 0.1423& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & II & $\alpha_{1}$ & 0.6410& 0.6358& 0.6564& 0.6383& 0.6577& 0.6266& 0.6517& 0.5711& 0.6300& 0.5528& 0.6212 \\
    & & & 0.0536& 0.0563& 0.0118& 0.0568& 0.0116& 0.0567& 0.0120& 0.0601& 0.0139& 0.0648& 0.0152 \\
    & & $\alpha_{2}$ & 1.2466& 1.2353& 1.1478& 1.2401& 1.1480& 1.2201& 1.1464& 1.1698& 1.1433& 1.1570& 1.1420 \\
    & & & 0.1940& 0.1984& 0.0009& 0.2021& 0.0009& 0.1921& 0.0009& 0.1735& 0.0009& 0.1770& 0.0010 \\
    & & $\beta$ & 0.8726& 0.9003& 0.8994& 0.9003& 0.8999& 0.8991& 0.8994& 0.9002& 0.8998& 0.8990& 0.8993 \\
    & & & 0.1094& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6489& 0.6368& 0.6582& 0.6485& 0.6592& 0.6247& 0.6534& 0.5803& 0.6314& 0.5506& 0.6228 \\
    & & & 0.0564& 0.0556& 0.0116& 0.0580& 0.0116& 0.0537& 0.0115& 0.0597& 0.0139& 0.0626& 0.0147 \\
    & & $\alpha_{2}$ & 1.2637& 1.2435& 1.1483& 1.2606& 1.1485& 1.2200& 1.1469& 1.1891& 1.1438& 1.1566& 1.1424 \\
    & & & 0.2106& 0.1972& 0.0009& 0.2142& 0.0009& 0.1801& 0.0009& 0.1818& 0.0009& 0.1653& 0.0009 \\
    & & $\beta$ & 0.8703& 0.8999& 0.8994& 0.8997& 0.8994& 0.8999& 0.8992& 0.8996& 0.8993& 0.8999& 0.8991 \\
    & & & 0.1109& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    (40,10) & I & $\alpha_{1}$ & 0.6120& 0.6208& 0.6566& 0.6245& 0.6597& 0.5997& 0.6512& 0.5261& 0.6277& 0.4919& 0.6159 \\
    & & & 0.0577& 0.0561& 0.0068& 0.0569& 0.0066& 0.0522& 0.0072& 0.0061& 0.0097& 0.0738& 0.0114 \\
    & & $\alpha_{2}$ & 1.4279& 1.4477& 1.1580& 1.4562& 1.1589& 1.3991& 1.1566& 1.3510& 1.1540& 1.3129& 1.1519 \\
    & & & 0.3494& 0.3590& 0.0004& 0.3715& 0.0004& 0.2909& 0.0004& 0.2759& 0.0004& 0.2431& 0.0004 \\
    & & $\beta$ & 1.1332& 0.8997& 0.9001& 0.8996& 0.8997& 0.8998& 0.9000& 0.8996& 0.8996& 0.8997& 0.8999 \\
    & & & 0.1579& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & II & $\alpha_{1}$ & 0.6170& 0.6319& 0.6611& 0.6255& 0.6622& 0.6141& 0.6564& 0.5269& 0.6301& 0.5039& 0.6209 \\
    & & & 0.0510& 0.0509& 0.0062& 0.0509& 0.0061& 0.0479& 0.0062& 0.0617& 0.0091& 0.0678& 0.0102 \\
    & & $\alpha_{2}$ & 1.3934& 1.4310& 1.1566& 1.4141& 1.1568& 1.3905& 1.1555& 1.3090& 1.1520& 1.3011& 1.1510 \\
    & & & 0.3247& 0.3596& 0.0005& 0.3460& 0.0005& 0.3056& 0.0004& 0.2621& 0.0004& 0.2591& 0.0004 \\
    & & $\beta$ & 1.0803& 0.8997& 0.8998& 0.9000& 0.8998& 0.8997& 0.8997& 0.8999& 0.8997& 0.8996& 0.8996 \\
    & & & 0.1478& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6072& 0.6158& 0.6560& 0.6193& 0.6565& 0.5989& 0.6506& 0.5219& 0.6247& 0.4912& 0.6153 \\
    & & & 0.0561& 0.0547& 0.0071& 0.0554& 0.0068& 0.0520& 0.0074& 0.0659& 0.0101& 0.0737& 0.0117 \\
    & & $\alpha_{2}$ & 1.4167& 1.4364& 1.1567& 1.4447& 1.1580& 1.3964& 1.1563& 1.3405& 1.1532& 1.3093& 1.1516 \\
    & & & 0.3297& 0.3394& 0.0004& 0.3513& 0.0004& 0.2872& 0.0004& 0.2607& 0.0003& 0.2387& 0.0004 \\
    & & $\beta$ & 1.1157& 0.9000& 0.9003& 0.9000& 0.9002& 0.9898& 0.9003& 0.8999& 0.9001& 0.8997& 0.9002 \\
    & & & 0.1544& 0.0004& 0.0003& 0.0004& 0.003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    (40,20) & I & $\alpha_{1}$ & 0.6678& 0.6843& 0.6829& 0.6790& 0.6827& 0.6766& 0.6768& 0.6317& 0.6589& 0.6236& 0.6506 \\
    & & & 0.0265& 0.0270& 0.0064& 0.0256& 0.0064& 0.0260& 0.0067& 0.0264& 0.0074& 0.0282& 0.0082 \\
    & & $\alpha_{2}$ & 1.2376& 1.2685& 1.1556& 1.2594& 1.1559& 1.2524& 1.1541& 1.2103& 1.1513& 1.2075& 1.1498 \\
    & & & 0.0972& 0.1078& 0.0007& 0.0997& 0.0007& 0.0994& 0.0007& 0.0846& 0.0006& 0.0887& 0.0007 \\
    & & $\beta$ & 1.0488& 0.8993& 0.8996& 0.8993& 0.8996& 0.8992& 0.8995& 0.8993& 0.8996& 0.8991& 0.8994 \\
    & & & 0.1385& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & II & $\alpha_{1}$ & 0.6534& 0.6431& 0.6541& 0.6448& 0.6556& 0.6298& 0.6501& 0.5962& 0.6318& 0.5770& 0.6239 \\
    & & & 0.0438& 0.0461& 0.0128& 0.0646& 0.0125& 0.0446& 0.0129& 0.0481& 0.0145& 0.0492& 0.0156 \\
    & & $\alpha_{2}$ & 1.1885& 1.1692& 1.1421& 1.1724& 1.1426& 1.1426& 1.1408& 1.1220& 1.1381& 1.0964& 1.1364 \\
    & & & 0.1363& 0.1388& 0.0012& 0.1404& 0.0012& 0.1319& 0.0012& 0.1288& 0.0013& 0.1274& 0.0013 \\
    & & $\beta$ & 0.8314& 0.8995& 0.8992& 0.8995& 0.8996& 0.8998& 0.8991& 0.8994& 0.8995& 0.8998& 0.8991 \\
    & & & 0.1014& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6515& 0.6417& 0.6567& 0.6422& 0.6575& 0.6331& 0.6520& 0.5939& 0.6337& 0.5800& 0.6257 \\
    & & & 0.0446& 0.0463& 0.0126& 0.0468& 0.0125& 0.0451& 0.0126& 0.0487& 0.0144& 0.0500& 0.0152 \\
    & & $\alpha_{2}$ & 1.1837& 1.1657& 1.1428& 1.1657& 1.1431& 1.1501& 1.1415& 1.1156& 1.1385& 1.1037& 1.1371 \\
    & & & 0.1358& 0.1369& 0.0012& 0.1402& 0.0012& 0.1295& 0.0012& 0.1292& 0.0013& 0.1252& 0.0013 \\
    & & $\beta$ & 0.8382& 0.9002& 0.8991& 0.8995& 0.8991& 0.9002& 0.8997& 0.8994& 0.8990& 0.9001& 0.8997 \\
    & & & 0.1036& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    (60,20) & I & $\alpha_{1}$ & 0.6698& 0.6841& 0.6807& 0.6860& 0.6846& 0.6721& 0.6765& 0.6384& 0.6608& 0.6505 \\
    & & & 0.279& 0.0258& 0.0067& 0.0260& 0.0064& 0.0249& 0.0068& 0.0261& 0.0072& 0.0274& 0.0083 \\
    & & $\alpha_{2}$ & 1.2439& 1.2704& 1.1553& 1.2736& 1.1567& 1.2479& 1.1540& 1.2244& 1.1521& 1.2035& 1.1497 \\
    & & & 0.1019& 0.1026& 0.0007& 0.1043& 0.0007& 0.0924& 0.0007& 0.0874& 0.0006& 0.0820& 0.0007 \\
    & & $\beta$ & 1.0790& 0.8997& 0.8993& 0.8997& 0.8994& 0.8995& 0.8993& 0.8996& 0.8993& 0.8994& 0.8992 \\
    & & & 0.1464& 0.0004& 0.0003& 0.0004& 0.003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & II & $\alpha_{1}$ & 0.6784& 0.6783& 0.6796& 0.6759& 0.6804& 0.6694& 0.6724& 0.6273& 0.6562& 0.6163& 0.6460 \\
    & & & 0.0338& 0.0359& 0.0087& 0.0359& 0.0087& 0.0347& 0.0092& 0.0360& 0.0097& 0.0369& 0.0108 \\
    & & $\alpha_{2}$ & 1.2250& 1.2248& 1.1510& 1.2235& 1.1513& 1.2087& 1.1486& 1.1732& 1.1467& 1.1625& 1.1442 \\
    & & & 0.1145& 0.1218& 0.0010& 0.1220& 0.0010& 0.1139& 0.0010& 0.1082& 0.0010& 0.1061& 0.0011 \\
    & & $\beta$ & 0.9254& 0.8991& 0.8994& 0.8994& 0.8994& 0.8990& 0.8993& 0.8993& 0.8993& 0.8989& 0.8992 \\
    & & & 0.1208& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6724& 0.6832& 0.6825& 0.6850& 0.6821& 0.6724& 0.6783& 0.6375& 0.6583& 0.6209& 0.6322 \\
    & & & 0.0280& 0.0260& 0.0067& 0.0263& 0.0064& 0.0255& 0.0067& 0.0264& 0.0074& 0.0280& 0.0081 \\
    & & $\alpha_{2}$ & 1.2485& 1.2687& 1.1559& 1.2719& 1.1559& 1.2484& 1.1546& 1.2226& 1.1514& 1.2039& 1.1502 \\
    & & & 0.1039& 0.1029& 0.0007& 0.1048& 0.0007& 0.0984& 0.0007& 0.0879& 0.0006& 0.0844& 0.0067 \\
    & & $\beta$ & 1.0735& 0.9001& 0.8998& 0.9000& 0.9000& 0.8996& 0.8998& 0.9000& 0.8999& 0.8995& 0.8997 \\
    & & & 0.1442& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    (60,30) & I & $\alpha_{1}$ & 0.6872& 0.7003& 0.6952& 0.7026& 0.6959& 0.6945& 0.6897& 0.6713& 0.6769& 0.6605& 0.6690 \\
    & & & 0.0195& 0.0190& 0.0067& 0.0186& 0.0067& 0.0184& 0.0063& 0.0178& 0.0069& 0.0186& 0.0069 \\
    & & $\alpha_{2}$ & 1.1900& 1.2123& 1.1543& 1.2160& 1.1545& 1.2024& 1.1523& 1.1838& 1.1502& 1.1726& 1.1481 \\
    & & & 0.0574& 0.0585& 0.0009& 0.0575& 0.0009& 0.0556& 0.0008& 0.0514& 0.0088& 0.0518& 0.0084 \\
    & & $\beta$ & 1.0413& 0.8998& 0.8999& 0.8995& 0.8999& 0.8997& 0.9002& 0.8994& 0.8998& 0.8997& 0.9001 \\
    & & & 0.1351& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 00003 \\
    & II & $\alpha_{1}$ & 0.6239& 0.6098& 0.6339& 0.6108& 0.6330& 0.5994& 0.6308& 0.5806& 0.6147& 0.5661& 0.6104 \\
    & & & 0.0318& 0.0346& 0.0141& 0.0346& 0.0144& 0.0334& 0.0143& 0.0383& 0.0166& 0.0391& 0.0170 \\
    & & $\alpha_{2}$ & 1.1367& 1.1092& 1.1359& 1.1110& 1.1352& 1.0919& 1.1347& 1.0798& 1.1308& 1.0625& 1.1305 \\
    & & & 0.0860& 0.0890& 0.0018& 0.0895& 0.0019& 0.0812& 0.0018& 0.0878& 0.0020& 0.0827& 0.0020 \\
    & & $\beta$ & 0.7880& 0.8999& 0.8992& 0.8999& 0.8995& 0.8996& 0.8992& 0.8998& 0.8994& 0.8995& 0.8991 \\
    & & & 0.0915& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\
    & III & $\alpha_{1}$ & 0.6238& 0.6086& 0.6352& 0.6074& 0.6358& 0.6036& 0.6290& 0.5773& 0.6174& 0.5701& 0.6086 \\
    & & & 0.0317& 0.0344& 0.0141& 0.0336& 0.0141& 0.0344& 0.0144& 0.0375& 0.0162& 0.0397& 0.0172 \\
    & & $\alpha_{2}$ & 1.1355& 1.1079& 1.1362& 1.1044& 1.1364& 1.0988& 1.1337& 1.0734& 1.1321& 1.0699& 1.1295 \\
    & & & 0.0855& 0.0876& 0.0018& 0.0848& 0.0018& 0.0856& 0.0019& 0.0838& 0.0020& 0.0866& 0.0020 \\
    & & $\beta$ & 0.7872& 0.8996& 0.8992& 0.8999& 0.8993& 0.8996& 0.8994& 0.8998& 0.8992& 0.8995& 0.8993 \\
    & & & 0.0921& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003& 0.0004& 0.0003 \\  
    \end{longtable}
   }
   {
   	\scriptsize	
   \begin{longtable}{*{7}c|*{7}c*{10}{r@{}l}}
   	\caption{AL and CP of the $95\%$ confidence and HPD credible intervals of $\alpha_{1}$, $\alpha_{2}$, and $\beta$ for different schemes with different values of $n$, $m$ when $t_{1}=0.4$, $t_{2}=0.6$, and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.5,0.8,0.75)$.}
   	\label{T5} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(continued)} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endhead
%   	\midrule
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 0.934 & 0.964 & 0.600& 0.971& (30,15)& I & $\alpha_{1}$ & 0.860& 0.957& 0.549& 0.964 \\
   	& & $\alpha_{2}$ & 1.712 & 0.978 & 1.198& 0.986& & & $\alpha_{2}$ & 1.228 & 0.974 & 0.870& 0.986 \\
   	& & $\beta$ & 1.362 & 0.758 & 0.412& 0.973& & & $\beta$ & 1.090 & 0.993 & 0.407& 0.953 \\
   	& II & $\alpha_{1}$ & 0.938 & 0.879 & 0.670& 0.947& & II & $\alpha_{1}$ & 0.899 & 0.924 & 0.643& 0.957 \\
   	& & $\alpha_{2}$ & 1.538 & 0.922 & 1.228& 0.962& & & $\alpha_{2}$ & 1.300 & 0.948 & 0.869& 0.961 \\
   	& & $\beta$ & 1.090 & 0.993 & 0.410& 0.995& & & $\beta$ & 0.801 & 0.869 & 0.406& 0.955 \\
   	& III & $\alpha_{1}$ & 0.938 & 0.957 & 0.610& 0.964& & III & $\alpha_{1}$ & 0.884 & 0.923 & 0.643& 0.958 \\
   	& & $\alpha_{2}$ & 1.665 & 0.973 & 1.209& 0.977& & & $\alpha_{2}$ & 1.284 & 0.944 & 0.869& 0.975 \\
   	& & $\beta$ & 1.320 & 0.846 & 0.410& 0.951& & & $\beta$ & 0.805 & 0.885 & 0.406& 0.975 \\
  	$(40,10)$ & I & $\alpha_{1}$ & 0.942 & 0.961 & 0.911 & 0.983& $(40,20)$ & I & $\alpha_{1}$ & 0.775 & 0.974 & 0.742 & 0.983 \\
   	& & $\alpha_{2}$ & 1.761 & 0.994 & 1.244 & 0.997& & & $\alpha_{2}$ & 1.032 & 0.976 & 0.954 & 0.995 \\
  	& & $\beta$ & 1.328 & 0.729 & 0.478 & 0.808& & & $\beta$ & 0.920 & 0.823 & 0.029 & 0.823 \\
   	& II & $\alpha_{1}$ & 0.934 & 0.876 & 0.605 & 0.937& & II & $\alpha_{1}$ & 0.812 & 0.936 & 0.524 & 0.975 \\
   	& & $\alpha_{2}$ & 1.589 & 0.9136 & 0.756 & 0.946& & & $\alpha_{2}$ & 1.118 & 0.957 & 0.691& 0.968 \\
   	& & $\beta$ & 1.173 & 0.974 & 0.599 & 0.981& & & $\beta$ & 0.679 & 0.895 & 0.403& 0.954 \\
   	& III & $\alpha_{1}$ & 0.958 & 0.960 & 0.729 & 0.983& & III & $\alpha_{1}$ & 0.812& 0.941& 0.523& 0.964 \\
   	& & $\alpha_{2}$ & 1.785& 0.989& 0.911 & 0.986& & & $\alpha_{2}$ & 1.118& 0.962& 0.689& 0.978 \\
   	& & $\beta$ & 1.337 & 0.745 & 0.249 & 0.816& & & $\beta$ & 0.677& 0.905& 0.404& 0.954 \\
  	$(60,20)$ & I& $\alpha_{1}$ & 0.755& 0.979& 0.493& 0.987& $(60,30)$ & I& $\alpha_{1}$ & 0.610& 0.979& 0.441& 0.984\\
  	& & $\alpha_{2}$ & 1.099& 0.987& 0.688& 0.986& & & $\alpha_{2}$ & 0.820& 0.977& 0.524& 0.984\\
  	& & $\beta$ & 0.887& 0.786& 0.407& 0.962& & & $\beta$ & 0.740& 0.747& 0.402& 0.964\\
  	& II& $\alpha_{1}$ & 0.737& 0.928& 0.556& 0.953& & II& $\alpha_{1}$ & 0.667& 0.965& 0.431& 0.978\\
  	& & $\alpha_{2}$ & 1.033& 0.913& 0.755& 0.973& & & $\alpha_{2}$ & 0.901& 0.964& 0.471& 0.975\\
  	& & $\beta$ & 0.671& 0.996& 0.404& 0.998& & & $\beta$ & 0.553& 0.877& 0.401& 0.974\\
  	& III& $\alpha_{1}$ & 0.745& 0.974& 0.501& 0.987& & III& $\alpha_{1}$ & 0.670& 0.970& 0.432& 0.973\\
  	& & $\alpha_{2}$ & 1.069& 0.979& 0.710& 0.983& & & $\alpha_{2}$ & 0.905& 0.971& 0.472& 0.976\\
  	& & $\beta$ & 0.877& 0.812& 0.407& 0.966& & & $\beta$ & 0.549& 0.882& 0.401& 0.962\\
   \end{longtable}}
   {
   	\scriptsize
   \begin{longtable}{*{7}c|*{7}c*{10}{r@{}l}}
   	\caption{AL and CP of the $95\%$ confidence and HPD credible intervals of $\alpha_{1}$, $\alpha_{2}$, and $\beta$ for different schemes with different values of $n$, $m$ when $t_{1}=0.4$, $t_{2}=0.6$, and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.7,1.15,0.9)$.}
   	\label{T6} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(continued)} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endhead
   	%   	\midrule
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 1.363 & 0.976 & 0.772& 0.982& $(30,15)$ & I & $\alpha_{1}$ & 1.242 & 0.985 & 0.704& 0.987 \\
   	& & $\alpha_{2}$ & 2.564 & 0.995 & 0.789& 0.997& & & $\alpha_{2}$ & 1.877 & 0.991 & 0.527& 0.993 \\
   	& & $\beta$ & 1.303 & 0.739 & 0.394& 0.975& & & $\beta$ & 1.055 & 0.755 & 0.392& 0.976 \\
   	& II & $\alpha_{1}$ & 1.379 & 0.902 & 0.800& 0.948& & II & $\alpha_{1}$ & 1.249 & 0.886 & 0.837& 0.965 \\
   	& & $\alpha_{2}$ & 2.384 & 0.909 &  0.837& 0.962& & & $\alpha_{2}$ & 1.847 & 0.892 & 0.646& 0.953 \\
   	& & $\beta$ & 1.220 & 0.959 & 0.394& 0.973& & & $\beta$ & 0.902 & 0.847 & 0.392& 0.968 \\
   	& III & $\alpha_{1}$ & 1.362 & 0.976 & 0.766& 0.981& & III & $\alpha_{1}$ & 1.257 & 0.883 & 0.838& 0.962  \\
   	& & $\alpha_{2}$ & 2.530 & 0.987 & 0.793& 0.988& & & $\alpha_{2}$ & 1.854 & 0.891 & 0.649& 0.975 \\
   	& & $\beta$ & 1.300 & 0.754 & 0.393& 0.975& & & $\beta$ & 0.896 & 0.827 & 0.390& 0.953 \\
   	$(40,10)$ & I & $\alpha_{1}$ & 1.373 & 0.974 & 0.772 & 0.981& $(40,20)$ & I & $\alpha_{1}$ & 1.090 & 0.986 & 0.643 & 0.989 \\
  	& & $\alpha_{2}$ & 2.607 & 0.994 & 0.790& 0.995& & & $\alpha_{2}$ & 1.581 & 0.989 & 0.435& 0.993 \\
   	& & $\beta$ & 1.295 & 0.726 & 0.394& 0.972& & & $\beta$ & 0.883 & 0.743 & 0.390& 0.980 \\
   	& II & $\alpha_{1}$ & 1.376 & 0.968 & 0.766& 0.982& & II & $\alpha_{1}$ & 1.116 & 0.917 & 0.768& 0.973 \\
   	& & $\alpha_{2}$ & 2.497 & 0.969 & 0.813& 0.983& & & $\alpha_{2}$ & 1.569 & 0.926 & 0.0.536& 0.968 \\
   	& & $\beta$ & 1.268 & 0.889 & 0.394& 0.972& & & $\beta$ & 0.760 & 0.994 & 0.388& 0.995\\
   	& III & $\alpha_{1}$ & 1.394 & 0.978 & 0.775& 0.980& & III & $\alpha_{1}$ & 1.121 & 0.921 & 0.766& 0.961 \\
  	& & $\alpha_{2}$ & 2.638 & 0.996 & 0.791& 0.997& & & $\alpha_{2}$ & 1.580 & 0.930 & 0.536& 0.984 \\
   	& & $\beta$ & 1.304 & 0.735 & 0.394& 0.973& & & $\beta$ & 0.761 & 0.992 & 0.388& 0.994 \\
   	$(60,20)$ & I& $\alpha_{1}$ & 1.114& 0.994& 0.640& 0.995& $(60,30)$ & I& $\alpha_{1}$ & 0.895& 0.991& 0.569& 0.996\\
   	& & $\alpha_{2}$ & 1.639& 0.995& 0.437& 0.995& & & $\alpha_{2}$ & 0.605& 0.988& 0.355& 0.991\\
   	& & $\beta$ & 0.862& 0.861& 0.391& 0.981& & & $\beta$ & 0.699& 0.857& 0.388& 0.986\\
   	& II& $\alpha_{1}$ & 1.071& 0.919& 0.711& 0.953& & II& $\alpha_{1}$ & 0.927& 0.967& 0.644& 0.972\\
   	& & $\alpha_{2}$ & 1.525& 0.917& 0.488& 0.973& & & $\alpha_{2}$ & 1.277& 0.969& 0.487& 0.974 \\
   	& & $\beta$ & 0.801& 0.988& 0.392& 0.991& & & $\beta$ & 0.600& 0.998& 0.384& 0.998\\
   	& III& $\alpha_{1}$ & 1.106& 0.992& 0.641& 0.996& & III& $\alpha_{1}$ & 0.927& 0.967& 0.644& 0.972\\
  	& & $\alpha_{2}$ & 1.622& 0.992& 0.437& 0.993& & & $\alpha_{2}$ & 1.276& 0.967& 0.449& 0.977 \\
   	& & $\beta$ & 0.860& 0.701& 0.391& 0.970& & & $\beta$ & 0.604& 0.998& 0.384& 0.998\\
   \end{longtable}}
   {
   	\scriptsize
   \begin{longtable}{*{7}c|*{7}c*{10}{r@{}l}}
   	\caption{AL and CP of the $95\%$ confidence and HPD credible intervals of $\alpha_{1}$, $\alpha_{2}$, and $\beta$ for different schemes with different values of $n$, $m$ when $t_{1}=0.8$, $t_{2}=1.12$, and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.5,0.8,0.75)$.}
   	\label{T7} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(continued)} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endhead
   	%   	\midrule
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 0.932 & 0.953 & 0.597& 0.962& $(30,15)$ & I & $\alpha_{1}$ & 0.827 & 0.957 & 0.539& 0.963 \\
   	& & $\alpha_{2}$ & 1.717 & 0.989 & 1.164& 0.995& & & $\alpha_{2}$ & 1.239 & 0.975 & 0.843& 0.978 \\
   	& & $\beta$ & 1.328 & 0.988 & 0.411& 0.996& & & $\beta$ & 1.024 & 0.978 & 0.407& 0.998 \\
   	& II & $\alpha_{1}$ & 0.918 & 0.943 & 0.589& 0.953& & II & $\alpha_{1}$ & 0.844 & 0.914 & 0.572& 0.946 \\
   	& & $\alpha_{2}$ & 1.625 & 0.976 & 1.165& 0.982& & & $\alpha_{2}$ & 1.190 & 0.912 & 0.904& 0.962 \\
   	& & $\beta$ & 1.287 & 0.858 & 0.410& 0.966& & & $\beta$ & 0.948 & 0.974 & 0.406& 0.985 \\
   	& III & $\alpha_{1}$ & 0.916 & 0.945 & 0.598& 0.952& & III & $\alpha_{1}$ & 0.842 & 0.910 & 0.572& 0.966 \\
   	& & $\alpha_{2}$ & 1.672 & 0.985 & 1.162& 0.987& & & $\alpha_{2}$ & 1.188 & 0.909 & 0.903& 0.953 \\
   	& & $\beta$ & 1.311 & 0.873 & 0.409& 0.972& & & $\beta$ & 0.941 & 0.973 & 0.405& 0.975 \\
  	$(40,10)$ & I & $\alpha_{1}$ & 0.947 & 0.964 & 0.599 & 0.976& $(40,20)$ & I & $\alpha_{1}$ & 0.726 & 0.967 & 0.494& 0.975 \\
   	& & $\alpha_{2}$ & 1.770 & 0.992 & 1.166& 0.0.995& & & $\alpha_{2}$ & 1.042 & 0.975 & 0.676& 0.981 \\
   	& & $\beta$ & 1.339 & 0.732 & 0.411& 0.967& & & $\beta$ & 0.864 & 0.997& 0.405& 0.998 \\
   	& II & $\alpha_{1}$ & 0.928 & 0.948 & 0.596& 0.962& & II & $\alpha_{1}$ & 0.729 & 0.921 & 0.537& 0.958 \\
   	& & $\alpha_{2}$ & 1.687 & 0.987 & 1.167& 0.988& & & $\alpha_{2}$ & 1.017 & 0.926 & 0.744& 0.953 \\
   	& & $\beta$ & 1.324 & 0.803 & 0.409& 0.973& & & $\beta$ & 0.797 & 0.986 & 0.403& 0.988 \\
  	& III & $\alpha_{1}$ & 0.937 & 0.955 & 0.598& 0.966& & III & $\alpha_{1}$ & 0.728 & 0.914 & 0.536 & 0.951 \\
   	& & $\alpha_{2}$ & 1.745 & 0.991 & 1.169& 0.993& & & $\alpha_{2}$ & 1.016 & 0.916 & 0.744& 0.961 \\
   	& & $\beta$ & 1.324 & 0.732 & 0.411& 0.954& & & $\beta$ & 0.796 & 0.982 & 0.404& 0.986 \\
   	$(60,20)$ & I& $\alpha_{1}$ & 0.759& 0.981& 0.491& 0.983& $(60,30)$ & I& $\alpha_{1}$ & 0.604& 0.981& 0.431& 0.989\\[1 mm]
   	& & $\alpha_{2}$ & 1.109& 0.987& 0.679& 0.988& & & $\alpha_{2}$ & 0.830& 0.978& 0.498& 0.981\\
 	& & $\beta$ & 0.868& 0.765& 0.406& 0.956& & & $\beta$ & 0.843& 0.879& 0.402& 0.993\\
   	& II& $\alpha_{1}$ & 0.737& 0.964& 0.494& 0.985& & II& $\alpha_{1}$ & 0.601& 0.931& 0.470& 0.952 \\
  	& & $\alpha_{2}$ & 1.046& 0.969& 0.687& 0.978& & & $\alpha_{2}$ & 0.810& 0.929& 0.567& 0.961 \\
  	& & $\beta$ & 0.843& 0.879& 0.405& 0.963& & & $\beta$ & 0.626& 0.786& 0.400& 0.948\\
   	& III& $\alpha_{1}$ & 0.753& 0.981& 0.492& 0.981& & III& $\alpha_{1}$ & 0.599& 0.932& 0.472& 0.956 \\
   	& & $\alpha_{2}$ & 1.090& 0.987& 0.679& 0.989& & & $\alpha_{2}$ & 0.805& 0.930& 0.567& 0.971\\ 
 	& & $\beta$ & 0.865& 0.890& 0.405& 0.967& & & $\beta$ & 0.630& 0.805& 0.400& 0.938 \\
   \end{longtable}}
   {
   	\scriptsize
   \begin{longtable}{*{7}c|*{7}c*{10}{r@{}l}}
   	\caption{AL and CP of the $95\%$ confidence and HPD credible intervals of $\alpha_{1}$, $\alpha_{2}$, and $\beta$ for different schemes with different values of $n$, $m$ when $t_{1}=0.8$, $t_{2}=1.12$, and $\Theta=(\alpha_{1},\alpha_{2},\beta)=(0.7,1.15,0.9)$.}
   	\label{T8} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endfirsthead
   	\caption[]{(continued)} \\
   	\toprule
   	\multicolumn{3}{c}{} &
   	\multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD} & \multicolumn{3}{c}{} & \multicolumn{2}{c}{ACI} & \multicolumn{2}{c}{HPD}  \\
   	\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
   	\multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{$(n,m)$} & \multicolumn{1}{c}{CS} & \multicolumn{1}{c}{$\Theta$} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} & \multicolumn{1}{c}{AL} & \multicolumn{1}{c}{CP} \\
   	\midrule
   	\endhead
   	%   	\midrule
   	\endfoot
   	\midrule
   	\endlastfoot
   	(30,10) & I & $\alpha_{1}$ & 1.365 & 0.975 & 0.775& 0.982& $(30,15)$ & I & $\alpha_{1}$ & 1.253 & 0.986 & 0.705& 0.987 \\
   	& & $\alpha_{2}$ & 2.560 & 0.993 & 0.787& 0.996& & & $\alpha_{2}$ & 1.903& 0.994& 0.535& 0.994 \\
   	& & $\beta$ & 1.303 & 0.743 & 0.394& 0.953& & & $\beta$ & 1.015 & 0.994 & 0.391& 0.995  \\
   	& II & $\alpha_{1}$ & 1.357& 0.968& 0.774& 0.976& & II & $\alpha_{1}$ & 1.244& 0.978& 0.707& 0.984 \\
   	& & $\alpha_{2}$ & 2.488 & 0.993 & 0.790& 0.995& & & $\alpha_{2}$ & 1.845& 0.982& 0.535& 0.987 \\
   	& & $\beta$ & 1.305 & 0.792 & 0.393& 0.951& & & $\beta$ & 1.003 & 0.862 & 0.389& 0.975 \\
   	& III & $\alpha_{1}$ & 1.358 & 0.972 & 0.775& 0.982& & III & $\alpha_{1}$ & 1.238 & 0.978 & 0.705 & 0.983 \\
   	& & $\alpha_{2}$ & 2.530 & 0.993 & 0.789& 0.995& & & $\alpha_{2}$ & 1.835 & 0.982 & 0.533& 0.991 \\
   	& & $\beta$ & 1.291 & 0.735 & 0.394& 0.948& & & $\beta$ & 1.004 & 0.865 & 0.390& 0.967 \\
   	$(40,10)$ & I & $\alpha_{1}$ & 1.371 & 0.980 & 0.773& 0.986& $(40,20)$ & I & $\alpha_{1}$ & 1.098 & 0.986 & 0.644& 0.989  \\
   	& & $\alpha_{2}$ & 2.603 & 0.996 & 0.789& 0.0.998& & & $\alpha_{2}$ & 1.595 & 0.990 & 0.437& 0.991 \\
   	& & $\beta$ & 1.287 & 0.717 & 0.395& 0.975& & & $\beta$ & 0.854 & 0.985 & 0.390& 0.987 \\
   	& II & $\alpha_{1}$ & 1.360 & 0.972 & 0.772& 0.0.980& & II & $\alpha_{1}$ & 1.076 & 0.982 & 0.655& 0.984 \\
   	& & $\alpha_{2}$ & 2.532 & 0.989 & 0.788& 0.994& & & $\alpha_{2}$ & 1.527 & 0.982 & 0.440& 0.984 \\
   	& & $\beta$ & 1.304 & 0.766 & 0.393& 0.976& & & $\beta$ & 0.856 & 0.881 & 0.388& 0.967 \\
   	& III & $\alpha_{1}$ & 1.374 & 0.977 & 0.774& 0.987& & III & $\alpha_{1}$ & 1.086 & 0.985 & 0.658 & 0.986 \\
   	& & $\alpha_{2}$ & 2.602 & 0.996 & 0.790& 0.998& & & $\alpha_{2}$ & 1.541 & 0.983 & 0.442& 0.987 \\
   	& & $\beta$ & 1.300 & 0.738 & 0.395& 0.983& & & $\beta$ & 0.849 & 0.877 & 0.387& 0.972 \\
   	$(60,20)$ & I& $\alpha_{1}$ & 1.109& 0.991& 0.642& 0.993& $(60,30)$ & I& $\alpha_{1}$ & 0.905& 0.997& 0.566& 0.997\\
   	& & $\alpha_{2}$ & 1.633& 0.992& 0.439& 0.993& & & $\alpha_{2}$ & 1.260& 0.990& 0.361& 0.993 \\
   	& & $\beta$ & 0.857& 0.850& 0.392& 0.985& & & $\beta$ & 0.684& 0.824& 0.387& 0.972 \\
   	& II& $\alpha_{1}$ & 1.090& 0.991& 0.646& 0.991& & II& $\alpha_{1}$ & 0.882& 0.979& 0.581& 0.982\\
   	& & $\alpha_{2}$ & 1.587& 0.993& 0.439& 0.993& & & $\alpha_{2}$ & 1.226& 0.981& 0.372& 0.990\\
   	& & $\beta$ & 0.857& 0.754& 0.390& 0.972& & & $\beta$ & 0.686& 0.897& 0.384& 0.975\\
   	& III& $\alpha_{1}$ & 1.110& 0.989& 0.642& 0.990& & III& $\alpha_{1}$ & 0.880& 0.977& 0.580& 0.987\\
   	& & $\alpha_{2}$ & 1.628& 0.991& 0.438& 0.993& & & $\alpha_{2}$ & 1.224& 0.977& 0.370& 0.986 \\
   	& & $\beta$ & 0.856& 0.924& 0.390& 0.967& & & $\beta$ & 0.687& 0.889& 0.384& 0.951\\
   \end{longtable}
